EDDI: Efficient Dynamic Discovery of High-Value Information with Partial VAE

Many real-life decision-making situations allow further relevant information to be acquired at a specific cost, for example, in assessing the health status of a patient we may decide to take additional measurements such as diagnostic tests or imaging scans before making a final assessment. Acquiring more relevant information enables better decision making, but may be costly. How can we trade off the desire to make good decisions by acquiring further information with the cost of performing that acquisition? To this end, we propose a principled framework, named EDDI (Efficient Dynamic Discovery of high-value Information), based on the theory of Bayesian experimental design. In EDDI, we propose a novel partial variational autoencoder (Partial VAE) to predict missing data entries problematically given any subset of the observed ones, and combine it with an acquisition function that maximizes expected information gain on a set of target variables. We show cost reduction at the same decision quality and improved decision quality at the same cost in multiple machine learning benchmarks and two real-world health-care applications.

==> tikz_PNP.tex <==
%auto-ignore
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

\node [] at (0.2+8,0.5) (ip2) {\small $(|O|, M)$};

%%e%%
\node (rect) at (0+8,0) [draw,thick, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (e1){$e_1$};

\node [] at (0+8,-1) {$...$};

\node (rect) at (0+8,-1.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (e4) {$e_{|O|}$};

%%x%%
\node (rect) at (0.7+8,-0.7) [draw,thick, fill=bisque, minimum width=0.75cm, minimum height=0.5cm] (x1){$x_1$};

\node (rect) at (0.7+8,-2.2) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x4){$x_{|O|}$};

%%*%%
\node [circle] at (1.2+8+0.2,-0.3) [draw,thick, fill=black!50, minimum width=0.3cm, minimum height=0.3cm,inner sep=0pt] (m1){$\times$};

\node [circle] at (1.2+8+0.2,-1.8) [draw,thick,fill=black!50,minimum width=0.3cm, minimum height=0.3cm, inner sep=0pt] (m4){$\times$};


\node (rect)  at (2.5+8+0.2,-0.5) [draw, rounded rectangle,thick,inner sep=0pt, fill=blue!50, minimum width=1.5cm, minimum height=0.35cm] (h1) { \small $h$};


\node [scalarnodenoline] at (2.25+8+0.2,-1) (s1) {shared};

\node (rect) at (2.5+8+0.2,-1.6) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h4){  \small$h$};

\node (circle) at (4+8,-1) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g2) {g};
\path [arrowline]  (x1) to (m1);
\path [arrowline]  (x4) to (m4);
\path [arrowline]  (e1) to (m1);
\path [arrowline]  (e4) to (m4);
\path [arrowline]  (m1) to (h1);
\path [arrowline]  (m4) to (h4);
\path [arrowline]  (h1) to (g2);
\path [arrowline]  (h4) to (g2);


\node [] at (5+8,-0.5) (ip) {\small $(1,K)$};

\node (rect) at ( 5+8,-1) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=0.4cm] (c2) {$ c$};

\path [arrowline]  (g2) to (c2);


\node (rect) at ( 6+8,-1) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc2) {ENCODER};


\path [arrowline]  (c2) to (conc2);



\node (rect) at (2.4+8,-0.9) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};


\end{tikzpicture}


==> tikz_PNx.tex <==
%auto-ignore
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
\node [] at (0.2,0.5) (ip) {\small $(|O|, M+1)$};

%%e%%
\node (rect) at (0,0) [draw,thick, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (e1){$e_1$};
\node (rect) at (0,-0.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] {$e_2$};
\node (rect) at (0,-1) [draw,thick,fill=white,minimum width=1.5cm, minimum height=0.5cm] {$...$};
\node (rect) at (0,-1.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] {$e_{i}$};
\node (rect) at (0,-2) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (e4) {$e_{|O|}$};

%%x%%
\node (rect) at (1,0) [draw,thick, fill=bisque, minimum width=0.75cm, minimum height=0.5cm] (x1){$x_1$};
\node (rect) at (1,-0.5) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x2) {$x_2$};
\node (rect) at (1,-1) [draw,thick,fill=white,minimum width=0.75cm, minimum height=0.5cm] {$...$};
\node (rect) at (1,-1.5) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x3){$x_{i}$};
\node (rect) at (1,-2) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x4){$x_{{|O|}}$};

\node (rect)  at (2.5,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=blue!50, minimum width=1.5cm, minimum height=0.35cm] (h1) { \small $h$};

\node (rect) at (2.5,-0.5) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h2) { \small$h$};
\node [scalarnodenoline] at (2.25,-1) (s1) {shared};
\node (rect) at (2.5,-1.5) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h3){ \small$h$};
\node (rect) at (2.5,-2) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h4){  \small$h$};

\path [arrowline]  (x1) to (h1);
\path [arrowline]  (x2) to (h2);
\path [arrowline]  (x3) to (h3);
\path [arrowline]  (x4) to (h4);

\node [circle] at (4,-1) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g) {g};

\path [arrowline]  (3.2,0) to (g);
\path [arrowline]  (3.2,-0.5) to (g);
\path [arrowline]  (3.2,-1.5) to (g);
\path [arrowline]  (3.2,-2) to (g);

\node [] at (5,-0.5) (ip) {\small $(1,K)$};

\node (rect) at ( 5,-1) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=0.4cm] (c1) {$ c$};

\path [arrowline]  (g) to (c1);

%Plate
\node (rect) at (2.4,-0.9) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};

% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


\node (rect) at ( 6,-1) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc) {ENCODER};
\path [arrowline]  (c1) to (conc);

\end{tikzpicture}


